Euler Characteristics of $\mathrm{SL}_4(\mathbb{Z})$ and $\mathrm{GL}_4(\mathbb{Z})$, and their cohomological consequences

We compute the homological Euler characteristics of $\mathrm{SL}_4(\mathbb{Z})$ and $\mathrm{GL}_4(\mathbb{Z})$ with coefficients in arbitrary irreducible rational highest-weight representations. Applying Wall's formula, we combine the orbifold Euler characteristics of centralizers of torsion elements with traces computed using the Jacobi-Trudi identity to derive explicit formulas and rational generating functions. Consequently, these Euler characteristics are quasi-polynomial functions of the highest-weight parameters, of total degree at most two. We further derive degreewise vanishing results and parity-sensitive lower bounds for the dimensions of cohomology groups. The two extensions of an $\mathrm{SL}_4(\mathbb{Z})$-coefficient system to $\mathrm{GL}_4(\mathbb{Z})$ yield sharper bounds, which grow linearly or quadratically in explicit infinite families. For symmetric powers, combining our formulas with Horozov's calculation of the determinant-twisted summand yields exact identities and lower bounds for the untwisted summand, together with a conjectural degreewise description of its cohomology.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 - 2\*m_{3}\right) }$&
 $\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right) }$&$\substack{
  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 1\right) 
 }
 $&$
 \substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right)
 }$
\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 - 1\right) 
} $&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right)
}$
&
$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right) 
}
$
&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right) 
}
$\\
\hline 
4& $
\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 - 1\right)}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right)  
}$
&$
\substack{\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }
$&
$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$
\\
\hline
6&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 - 1\right)    }$ &$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right) 
 }$&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)    }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 2\right) 
  }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)    }$&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)   }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right)   }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(2\*m_{3}
 - 2\right) \right)   }$&$\substack{\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 4\*m_{3}\right)  }$&$\substack{   \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 3\right) }$\\
\hline
\end{longtable}}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 1\right) }$&
 $\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right) }$
 &$\substack{
  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 1\right) 
 }
 $&$
 \substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right) 
 }$
\\
\hline
2&
$\substack{
\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right) 
}$
&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)
}$
&
$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$
\\
\hline 
4& $\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)   }$&
 $\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$
 &
 $\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$
 &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline
6&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right) }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$\\
\hline
8&$\substack{\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$&$\substack{\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$\\
\hline
10&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 4\*m_{3}\right) }$ &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 3\right)  }$&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 4\*m_{3}\right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 3\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}
%\newpage
{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 2\right)   }$&
 $\substack{ \left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-4\*m_{3}
 - 4\right) \right)    }$
 &$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
 }
 $&$
 \substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right) 
 }$
\\
\hline
2&
$\substack{
\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right) 
}$
&
$\substack{  \left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 2\right)  }$
&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)  }$&$
 \substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }
 $\\
\hline 
4& $\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$&
 $\substack{ \left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 5\right) \right)   }$&
 $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right) }$
 &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$\\
\hline
6&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &$\substack{\left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 5\right) \right)  }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &$\substack{\left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 5\right) \right)  }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right) }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 4\*m_{3}\right)  }$&$\substack{ \left(-2\*m_{2}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 6\right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(6\*m_{3}
 + 6\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)
} $&$
\substack{
  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
&
$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right)
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
&$
\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
\\
\hline
6&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)   }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)   }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right)  }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
10& $\substack{   \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)   }$&$\substack{   -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)}$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)  }$&$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
&
$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)
}
$
&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)
}
$&
$\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
\\
\hline
6&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
 }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
10& $\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)    }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)  }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
} $&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-4\*m_{3}
 - 2\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) 
}
$
&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
} $&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)  
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
\\
\hline
6&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &$\substack{  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right) }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(6\*m_{3}
 + 6\right) \right) 
  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) 
  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{
  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
} $&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right)
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}
$\\
\hline 
4& $
\substack{ 
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
&$
\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)
}$
\\
\hline
6&$\substack{   \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right)  }$ &$\substack{  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)}$&$\substack{    \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)    }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)   }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)   }$&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)   }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right)
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) 
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)
}
$\\
\hline 
4& $
\substack{ 
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
&$
\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$ &$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  \\}$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$&$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 

} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-4\*m_{3}
 - 5\right) \right)
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) 
}
$
&$
\substack{
  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
} $&$
\substack{
  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
&$
\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
\\
\hline
6&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$ &$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)    }$\\
\hline
8&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)   }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right)   }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)   }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(6\*m_{3}
 + 9\right) \right)  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)
} $&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)
}$
&
$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}
$\\
\hline 
4& $
\substack{ 
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)
}$
&$
\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
\\
\hline
6&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)   }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)  }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right)   }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)  }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}
$\\
\hline
2&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
} $&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
}
$&
$\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)
}$
&$
\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)   }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)    }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)   }$&$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  
 }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right) }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right) 
  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
} $&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-4\*m_{3}
 - 5\right) \right)
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right)
}
$
&$
\substack{
  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)
}$
&$
\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right) 
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
\\
\hline
6&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)    }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right)     }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)    }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right)  }$& 
 $\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$
 \\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)   }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right) }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(6\*m_{3}
 + 9\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{
  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
} $&$
\substack{
  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
 
}
$
&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}\right) 
} $&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 

}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right) 
}
$\\
\hline 
4& $
\substack{ 
  \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 

}$
&$
\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)   }$ &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$\\
\hline
8&$\substack{   \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 - 1\right)    }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}\right)   }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + 2\*m_{3}\right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)    }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + 2\*m_{3}\right) }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)  }$&$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
} $&$
\substack{
  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  
}
$\\
\hline
2&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)
}$
&$
\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) 
 }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right)    }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) 
 }$ &$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 3\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right) }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + 1\right) 
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-4\*m_{3}
 - 5\right) \right)  
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) 
 
}
$
&$
\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 

}
$\\
\hline
2&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)
} $&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 1\right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right) 
}
$
&$
\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)

}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 5\right) \right) 
}
$&
$\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}$
\\
\hline
6&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)    }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right)    }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)    }$\\
\hline
8&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)   }$ &$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 8\right) \right)   }$&$\substack{\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)   }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 4\right) \right) }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 - 3\right) }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(6\*m_{3}
 + 9\right) \right)  }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{
  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + 2\*m_{3}\*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  
} $&$
\substack{
 \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}\right) 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)
}
$\\
\hline
2&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
} $&$
\substack{
 \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + 1\right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  
 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right) 
}
$&
$\substack{
 \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + 1\right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right) 
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right)   }$ &$\substack{ \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + 1\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 2\right) \*m_{2}\right)   }$ &$\substack{ \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 - 2\*m_{3}\right)   }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$&$\substack{  \left(-2\*m_{2}
 + 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(4\*m_{3}
 + 6\right) \right) }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}\right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}\right) 
} $&$
\substack{
  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) 
}$
&
$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}\right) 
 
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) 
}
$\\
\hline
2&$\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) 
} $&$
\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)
}
$
&$
\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) 
}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) 
}
$&
$\substack{
 -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  
}$
\\
\hline
6&$\substack{   \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)    }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right)  }$&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)   }$\\
\hline
8&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)   }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)   }$\\
\hline
10& $\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 7\right) \right)  }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}\right)   }$&$\substack{\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 7\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{ \begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}\right)
} $&$
\substack{
  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-4\*m_{3}
 - 6\right) \right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) 
}
$
&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) 
}
$\\
\hline
2&$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) 
} $&$
\substack{
  -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 4\right) \*m_{2}\right) 
}$
&
$\substack{
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 6\right) \right) 
}
$
&$
\substack{
\left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) 
}
$\\
\hline 
4& $
\substack{ 
\left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)

}
$&
$\substack{
-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) 
}$
&$
\substack{
 \left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 9\right) \right)
}
$&
$\substack{
 \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) 
}$
\\
\hline
6&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)     }$ &$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 9\right)\right)   }$&$\substack{ \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right)    }$\\
\hline
8&$\substack{  \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)   }$ &$\substack{-2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(4\*m_{3}
 + 9\right) \right)    }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 8\right) \*m_{2}
 + \left(-2\*m_{3}
 - 6\right) \right) }$\\
\hline
10& $\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 6\right) \*m_{2}
 + \left(4\*m_{3}
 + 7\right) \right)   }$&$\substack{ -2\*m_{2}\*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 6\right) \*m_{2}\right)   }$&$\substack{ \left(2\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right) \*m_{1}\\
 + \left(2\*m_{2}^2
 + \left(2\*m_{3}
 + 8\right) \*m_{2}
 + \left(6\*m_{3}
 + 12\right) \right)    }$&$\substack{  \left(-2\*m_{2}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}^2
 + \left(-2\*m_{3}
 - 10\right) \*m_{2}
 + \left(-2\*m_{3}
 - 8\right) \right)   }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)}$& $\substack{-2\*m_{3}\*m_{1}}$&$\substack{-2\*m_{3}\*m_{1}}$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$& $\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-4\*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) }$& $\substack{ \left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 + \left(4\*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$\\
\hline
3 &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)} $&$\substack{-2\*m_{3}\*m_{1} }$&$\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)  }$&$\substack{-2\*m_{3}\*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{ \left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 3\right)  }$\\
\hline 
5&  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}
 + \\ \left(2\*m_{2}
 + 1\right)  }$ & $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$ &  $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{  \left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
7&$ \substack{ \left(-2\*m_{3}
 - 2\right)\\ \*m_{1}
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$ & $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$ &  $ \substack{ -2\*m_{3}\*m_{1}
-2\*m_{3}}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{  \left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$ \\
\hline
9& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-4\*m_{2}
 + \left(-4\*m_{3}
 - 2\right) \right) }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$ & $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ &  $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$&$\substack{ \left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 + \left(4\*m_{2}
 + 6\right) }$\\
\hline
11& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ & $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ &  $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$&$\substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$&$\substack{\left(-2\*m_{3}
 + 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 + 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$& $\substack{-2\*m_{3}\*m_{1}}$&$\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 - 1\right) }$&$\substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3}}$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) }$\\
\hline
3 &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)} $&$\substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)  }$&$\substack{-2\*m_{3}\*m_{1}}$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)}$&$\substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$& $ \substack{ -2\*m_{3}\*m_{1} }$\\
\hline 
5&  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{-2\*m_{3}\*m_{1} }$ & $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3}}$& $ \substack{ -2\*m_{3}\*m_{1}}$\\
\hline
7&$ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ & $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$ &$\substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3}}$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
9& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-4\*m_{3}
 - 3\right) \right)  }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$ & $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(-2\*m_{3}
 + 1\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1} }$\\
\hline
11& $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ & $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$&$\substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3}}$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right) }$& $\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 - 1\right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)}$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)}$\\
\hline
3 &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) } $&$\substack{ -2\*m_{3}\*m_{1}}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}}$& $ \substack{-2\*m_{3}\*m_{1} }$\\
\hline 
5&  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$ & $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$ &  $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right)  }$\\
\hline
7&$ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$ &  $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{-2\*m_{3}\*m_{1} }$\\
\hline
9& $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-4\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)  }$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$ &  $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(-2\*m_{3}
 + 1\right) \right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
11& $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ & $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$ &  $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 - 1\right) }$&$\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) }$\\
\hline
3 &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)} $&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right)}$\\
\hline 
5&  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$ & $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{-2\*m_{3}\*m_{1} }$\\
\hline
7&$ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)}$ & $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)  }$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right)  }$\\
\hline
9& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-4\*m_{3}
 - 3\right) \right) }$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$ & $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(-2\*m_{3}
 + 1\right) \right)  }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
11& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ & $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$&$\substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) 
 }$& $ \substack{-2\*m_{3}\*m_{1}
 - 2\*m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 + \left(-4\*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$& $\substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}}$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(4\*m_{2}
 + \left(2\*m_{3}
 + 6\right) \right)  }$\\
\hline
3 &$\substack{\left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)} $&$\substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$& $ \substack{ -2\*m_{3}\*m_{1}}$\\
\hline 
5&  $ \substack{ \left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 1\right)  }$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$ &  $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
7&$ \substack{ \left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ & $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 1\right) }$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$ &$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right)  }$\\
\hline
9& $ \substack{  \left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 + \left(-4\*m_{2}
 + \left(-4\*m_{3}
 - 6\right) \right)}$& $ \substack{-2\*m_{3}\*m_{1}\\
 + \left(4\*m_{2}
 + 2\right)  }$ & $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$ &  $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{ -2\*m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 3\right) }$\\
\hline
11& $ \substack{  \left(-2\*m_{3}
 - 4\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 4\right) }$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$ & $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$& $ \substack{ -2\*m_{3}\*m_{1}
 - 2\*m_{3}}$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}}$& $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) 
}$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(2\*m_{3}
 + 2\right)  }$\\
\hline
3 &$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)} $&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1} }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}
 }$\\
\hline 
5&  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}}$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$\\
\hline
7&$ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ &$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$\\
\hline
9& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-4\*m_{3}
 - 4\right)  }$& $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}
}$ & $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) 
 }$ &  $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$&$\substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)}$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1} }$\\
\hline
11& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{\left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$ & $ \substack{  \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$ &  $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$&$\substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{ \left(-2\*m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 + 1\right) \right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + 1\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right)  }$&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right) }$ & $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right) }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(m_{3}
 - 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + 1\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + 1\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right) }$&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - 1\right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 2\right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\right)  }$& $\substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) } $&$\substack{ \left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 2\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right) }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 4\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 3\right) \right)}$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - m_{3}\right) }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)}$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + m_{3}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 2\*m_{3}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)}$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(3\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - m_{3}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)}$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)} $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{  -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline
6&$ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + m_{3}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right) }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)}$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)}$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)   }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 4\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - m_{3}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) } $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + m_{3}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)} $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)}$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right) }$& $\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)}$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - m_{3}\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)}$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - m_{3}\right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(m_{3}
 - 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)}$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 1\right) \right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 1\right)  }$& $\substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 4\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $\substack{\left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)} $&$\substack{ \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + 1\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{  \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + 1\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{ \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + 1\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{  \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 + 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)}$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)}$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(m_{3}
 + 3\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right) }$\\
\hline
6&$ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$ \\
\hline
8& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 5\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 5\right) \*m_{2}
 + \left(-m_{3}
 - 4\right) \right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right) }$& $\substack{-m_{3}\*m_{1}}$&$\substack{-m_{3}\*m_{1}}$& $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{  \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(2\*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right) } $&$\substack{-m_{3}\*m_{1} }$&$\substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{-m_{3}\*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right) }$\\
\hline 
5&  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$& $ \substack{-m_{3}\*m_{1}
 + m_{2} }$ & $ \substack{-m_{3}\*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$ &  $ \substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{\left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right) }$ & $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{  \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right) }$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-2\*m_{2}
 - 2\*m_{3}\right) }$& $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 2\right) }$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ & $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{  \left(-m_{3}
 + 1\right) \*m_{1}\\
 +  \left(-m_{3}
 + 1\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$& $\substack{-m_{3}\*m_{1}}$&$\substack{-m_{3}\*m_{1}
 + m_{2}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}
 - m_{2} }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right) } $&$\substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{-m_{3}\*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$&$\substack{-m_{3}\*m_{1}
 + m_{2}}$& $ \substack{ -m_{3}\*m_{1}}$\\
\hline 
5&  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1} }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1} }$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{-m_{3}\*m_{1}
 + m_{2} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$& $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{-m_{3}\*m_{1}
 + \left(m_{2}
 - m_{3}\right) }$& $ \substack{ -m_{3}\*m_{1}}$\\
\hline
11& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ & $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$& $\substack{-m_{3}\*m_{1}
 + m_{2}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}
 - m_{2}}$& $ \substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)} $&$\substack{-m_{3}\*m_{1} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{ -m_{3}\*m_{1}}$\\
\hline 
5&  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right)  }$& $ \substack{-m_{3}\*m_{1}
 + m_{2} }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ &  $ \substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1} }$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$& $ \substack{-m_{3}\*m_{1}
 + m_{2} }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ &  $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 - m_{3}\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{ -m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right) }$\\
\hline
11& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $\substack{\left(-m_{3}
 - 1\right) \*m_{1}
 - m_{2}}$&$\substack{-m_{3}\*m_{1}
 + m_{2}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - m_{3}\right) } $&$\substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$\\
\hline 
5&  $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1} }$\\
\hline
7&$ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{ -m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right) }$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 1\right) \right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 - m_{3}\right)  }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right) }$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 - m_{3}\right)  }$& $\substack{-m_{3}\*m_{1}
 + m_{2}}$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$\\
\hline
3 &$\substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) } $&$\substack{-m_{3}\*m_{1}
 + m_{2} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}
 + m_{2}}$& $ \substack{-m_{3}\*m_{1} }$\\
\hline 
5&  $ \substack{\left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $ \substack{ -m_{3}\*m_{1}
 + m_{2}}$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}
 + m_{2} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$\\
\hline
7&$ \substack{  \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}
 + m_{2}}$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$& $ \substack{-m_{3}\*m_{1}
 + 2\*m_{2} }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$\\
\hline
11& $ \substack{\left(-m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-m_{3}
 - 2\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(m_{3}
 + 1\right) }$\\
\hline
3 &$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) } $&$\substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$\\
\hline 
5&  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$\\
\hline
7&$ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right)  }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right) }$&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - 1\right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - 1\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)}$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 - 1\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 2\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 - 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(m_{3}
 - 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + m_{3}\right)  }$ & $ \substack{  \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)}$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)   }$&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)    }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)   }$\\
\hline
2 &$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right) }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ \\
\hline
8& $ \substack{  \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{  \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$ & $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 - 1\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $\substack{ \left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 - m_{3}\right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) } $&$\substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{ \left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)}$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + 2\*m_{3}\right)  }$& $ \substack{\left(-m_{2}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 2\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 3\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(3\*m_{3}
 + 4\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)}$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{  \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)}$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
10& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)}$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)}$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right) }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 5\right) \right) }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)}$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 5\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{  \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)}$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}\right) } $&$\substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$\\
\hline
6&$ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 - 1\right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + m_{3}\right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}
 + m_{3}\right)  }$& $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)}$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 3\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) } $&$\substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline 
4&  $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right) }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 3\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{  \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ \\
\hline
8& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 2\right) \right)  }$& $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 - 1\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 5\right) \right)  }$ &  $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&1&2&3\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + m_{3}\*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{ \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
2 &$\substack{ \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) } $&$\substack{\left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline 
4&  $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right)  }$& $ \substack{\left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{\left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 1\right) \*m_{2}\right) }$& $ \substack{ \left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ & $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$ &  $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 1\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 1\right) \right)  }$& $ \substack{\left(-m_{2}
 + 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 1\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&4&5&6&7\\
\hline
0&$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right)  }$& $\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) } $&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)}$&$\substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$&$\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
10& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$& $ \substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right) }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$ &  $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}}
%\end{adjustbox}
\end{center}
}

{\begin{center}
%\begin{table}{!htbp}
\tiny\renewcommand{\arraystretch}{2.4}
%\begin{adjustbox}
%\resizebox{\columnwidth}{!}
{\begin{longtable}{|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&8&9&10&11\\
\hline
0&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}\right) }$& $\substack{ -m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right) }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(m_{3}
 + 3\right) \right)  }$& $ \substack{\left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$\\
\hline
2 &$\substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right) } $&$\substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 2\right) \*m_{2}\right)  }$&$\substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right)  }$&$\substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline 
4&  $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 2\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 5\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$\\
\hline
6&$ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{\left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 5\right) \right)  }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right)  }$ \\
\hline
8& $ \substack{\left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(2\*m_{3}
 + 5\right) \right) }$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 4\right) \*m_{2}
 + \left(-m_{3}
 - 3\right) \right) }$\\
\hline
10& $ \substack{  \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 3\right) \*m_{2}
 + \left(2\*m_{3}
 + 4\right) \right) }$& $ \substack{-m_{2}\*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 3\right) \*m_{2}\right) }$ & $ \substack{ \left(m_{2}
 + \left(m_{3}
 + 3\right) \right) \*m_{1}\\
 + \left(m_{2}^2
 + \left(m_{3}
 + 4\right) \*m_{2}
 + \left(3\*m_{3}
 + 7\right) \right)}$ &  $ \substack{ \left(-m_{2}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}^2
 + \left(-m_{3}
 - 5\right) \*m_{2}
 + \left(-m_{3}
 - 4\right) \right)  }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{-m_{3}\*m_{1}}$&$\substack{-m_{3}\*m_{1}}$& $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-m_{3}
 - 3\right) \right) }$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(2\*m_{2}
 + \left(m_{3}
 + 3\right) \right)  }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) } $&$\substack{-m_{3}\*m_{1} }$&$\substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right) }$&$\substack{-m_{3}\*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{\left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$\\
\hline 
5&  $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$ & $ \substack{-m_{3}\*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$ &  $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{\left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 2\right) }$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$ & $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right)  }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$& $ \substack{-m_{3}\*m_{1}
 + \left(m_{2}
 + 1\right) }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 + \left(2\*m_{2}
 + 4\right)  }$\\
\hline
11& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 + 1\right) \*m_{1}\\
 +  \left(-m_{3}
 + 1\right) }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{-m_{3}\*m_{1}}$&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - 1\right) }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) }$\\
\hline
3 &$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) } $&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{-m_{3}\*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$& $ \substack{-m_{3}\*m_{1} }$\\
\hline 
5&  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ -m_{3}\*m_{1}}$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{ -m_{3}\*m_{1}}$\\
\hline
7&$ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ & $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(-m_{3}
 + 1\right) \right)}$& $ \substack{-m_{3}\*m_{1} }$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{-m_{3}\*m_{1}
 - m_{3}}$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right)  }$& $\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 2\right) \right) }$\\
\hline
3 &$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) } $&$\substack{ -m_{3}\*m_{1}}$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{-m_{3}\*m_{1} }$\\
\hline 
5&  $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ &  $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$\\
\hline
7&$ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1} }$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ &  $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(-m_{3}
 + 1\right) \right) }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right) }$\\
\hline
11& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$ &  $ \substack{-m_{3}\*m_{1}
 - m_{3} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}
 - m_{3}}$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 - 1\right) }$&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)}$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(m_{3}
 + 2\right) \right)  }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 1\right) \right) } $&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right) }$\\
\hline 
5&  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1} }$\\
\hline
7&$ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$ & $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right)}$ \\
\hline
9& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-2\*m_{3}
 - 2\right) \right)  }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$ & $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + \left(-m_{3}
 + 1\right) \right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right) }$\\
\hline
11& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
%\caption{Dimension Formulas for $\mr{SL}_4(\Z)$.}\label{torsion-sl3}
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{\left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$& $\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right) }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + \left(m_{3}
 + 4\right) \right)  }$\\
\hline
3 &$\substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) } $&$\substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right) }$& $ \substack{ -m_{3}\*m_{1}}$\\
\hline 
5&  $ \substack{\left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$& $ \substack{ -m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right) }$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(m_{2}
 + 1\right)  }$ &  $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 + \left(-2\*m_{2}
 + \left(-2\*m_{3}
 - 4\right) \right)  }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(2\*m_{2}
 + 2\right)  }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 + \left(-m_{2}
 + \left(-m_{3}
 - 2\right) \right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}\\
 + \left(m_{2}
 + 2\right)  }$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 2\right) \*m_{1}\\
 +  \left(-m_{3}
 - 2\right)  }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{-m_{3}\*m_{1}
 - m_{3} }$\\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|c|c|}
\hline
\diagbox[width=3em]
{$r_1 $}{$r_2 $}&0&2&4&6&8&10\\
\hline
1&$\substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $\substack{\left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(m_{3}
 + 1\right) }$\\
\hline
3 &$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) } $&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$\\
\hline 
5&  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ &  $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$\\
\hline
7&$ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1} }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$&$\substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1} }$ \\
\hline
9& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-2\*m_{3}
 - 2\right) }$& $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}}$ & $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}}$\\
\hline
11& $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$ & $ \substack{  \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$ &  $ \substack{ \left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$&$\substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right) }$& $ \substack{\left(-m_{3}
 - 1\right) \*m_{1}\\
 +  \left(-m_{3}
 - 1\right)  }$\\
\hline
\end{longtable}
